Average-case reconstruction for the deletion channel: subpolynomially many traces suffice

The deletion channel takes as input a bit string $\mathbf{x} \in \{0,1\}^n$, and deletes each bit independently with probability $q$, yielding a shorter string. The trace reconstruction problem is to recover an unknown string $\mathbf{x}$ from many independent outputs (called "traces") of the deletion channel applied to $\mathbf{x}$. We show that if $\mathbf{x}$ is drawn uniformly at random and $q < 1/2$, then $e^{O(\log^{1/2} n)}$ traces suffice to reconstruct $\mathbf{x}$ with high probability. The previous best bound, established in 2008 by Holenstein-Mitzenmacher-Panigrahy-Wieder, uses $n^{O(1)}$ traces and only applies for $q$ less than a smaller threshold (it seems that $q < 0.07$ is needed). Our algorithm combines several ideas: 1) an alignment scheme for "greedily" fitting the output of the deletion channel as a subsequence of the input; 2) a version of the idea of "anchoring" used by Holenstein-Mitzenmacher-Panigrahy-Wieder; and 3) complex analysis techniques from recent work of Nazarov-Peres and De-O'Donnell-Servedio.

==> alignment_rule2_src.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alignment_rule2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.896875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30064344)%
    \put(-0.00020146,0.25550495){\makebox(0,0)[lb]{\smash{$\mathbf{x}_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{alignment_rule2.pdf}}%
    \put(0.1435775,0.28676125){\makebox(0,0)[lb]{\smash{$m-K_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{alignment_rule2.pdf}}%
    \put(0.831216,0.28676125){\makebox(0,0)[lb]{\smash{$m+K_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{alignment_rule2.pdf}}%
    \put(0.52177868,0.28676125){\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{alignment_rule2.pdf}}%
    \put(0.52177868,0.21487177){\makebox(0,0)[lb]{\smash{$\mathbf{w}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{alignment_rule2.pdf}}%
    \put(0.11232121,0.18205266){\makebox(0,0)[lb]{\smash{$[m-8M,m-4M]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{alignment_rule2.pdf}}%
    \put(0.36393439,0.28676125){\makebox(0,0)[lb]{\smash{$t_{\ell_0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{alignment_rule2.pdf}}%
    \put(0.69993956,0.28676125){\makebox(0,0)[lb]{\smash{$t_{\ell_0+16M}$}}}%
    \put(-0.00020146,0.09922348){\makebox(0,0)[lb]{\smash{$\widetilde{\mathbf{x}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{alignment_rule2.pdf}}%
    \put(0.36706002,0.05390185){\makebox(0,0)[lb]{\smash{$\ell_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{alignment_rule2.pdf}}%
    \put(0.57804001,0.05390185){\makebox(0,0)[lb]{\smash{$\ell_0+16M$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{alignment_rule2.pdf}}%
    \put(0.46708016,0.05390185){\makebox(0,0)[lb]{\smash{$\mathbf{w}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{alignment_rule2.pdf}}%
    \put(0.45301483,0.00389178){\makebox(0,0)[lb]{\smash{$\mathcal{L}(\widetilde{\mathbf{x}}, m, \mathbf{x}_0)$}}}%
  \end{picture}%
\endgroup%


==> alignment_rule_src.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alignment_rule.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{572.671875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23226924)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{alignment_rule.pdf}}%
    \put(0.0991842,0.14163051){\makebox(0,0)[lb]{\smash{$k-K_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{alignment_rule.pdf}}%
    \put(0.53922676,0.14163051){\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{alignment_rule.pdf}}%
    \put(0.97228452,0.14163051){\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{alignment_rule.pdf}}%
    \put(0.25983466,0.2198603){\makebox(0,0)[lb]{\smash{$\mathbf{x}_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{alignment_rule.pdf}}%
    \put(0.39254591,0.08016425){\makebox(0,0)[lb]{\smash{$\mathbf{w}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{alignment_rule.pdf}}%
    \put(0.39673679,0.00333142){\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{alignment_rule.pdf}}%
    \put(0.08521459,0.00333142){\makebox(0,0)[lb]{\smash{$m-K_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{alignment_rule.pdf}}%
    \put(0.6439988,0.00333142){\makebox(0,0)[lb]{\smash{$m+K_1$}}}%
  \end{picture}%
\endgroup%


==> recon_overview_src.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'recon_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{522.96875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24516582)%
    \put(-0.00019719,0.20098297){\makebox(0,0)[lb]{\smash{$\mathbf{X}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{recon_overview.pdf}}%
    \put(0.510732,0.23157753){\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{recon_overview.pdf}}%
    \put(0.60251569,0.23157753){\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{recon_overview.pdf}}%
    \put(0.96965043,0.23157753){\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{recon_overview.pdf}}%
    \put(0.50767254,0.16121004){\makebox(0,0)[lb]{\smash{$\mathbf{w}$}}}%
    \put(-0.00019719,0.04342097){\makebox(0,0)[lb]{\smash{$\widetilde{\mathbf{X}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{recon_overview.pdf}}%
    \put(0.38988348,0.00364804){\makebox(0,0)[lb]{\smash{$\ell_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{recon_overview.pdf}}%
    \put(0.4510726,0.08166418){\makebox(0,0)[lb]{\smash{$\mathbf{w}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{recon_overview.pdf}}%
    \put(0.48166716,0.00364804){\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{recon_overview.pdf}}%
  \end{picture}%
\endgroup%

